Epidemic Model-based Network Influential Node Ranking Methods: A Ranking Rationality Perspective

Most recent surveys and reviews on Influential Node Ranking Methods (INRMs) hightlight discussions on the methods' technical details, but there still lacks in-depth research on the fundamental issue of how to verify the considerable influence of these nodes in a network. Compared to conventional verification models such as cascade failure and linear threshold, the epidemic model is more widely used. Accordingly, we conducted a survey of INRM based on epidemic model on 81 primary studies and analyzed their Capability and Correctness which we defined in our work. Our study categorized 4 types of networks used by INRM, classified 7 categories of INRMs for analyzing the networks and defined 2 evaluation metrics set of Capability and Correctness for evaluating INRM from Ranking Rationality Perspective. We also discussed particular real-world networks that were used to evaluate INRM and the Capability and Correctness of different INRMs on ranking nodes in specific networks. This is, as far as we know, the first survey aimed at systematically summarizing the Capability and Correctness of INRM. Our findings can assist practitioners and researchers in choosing and comparing INRMs and identifying research gaps.

==> (inline-0) <==
\begin{tabular}{c|m{3.5cm}|c|c|c|c|c|c|c|c|m{4.9cm}|l}
\hline
\textbf{ID} & \textbf{The name of network}                                                                    & \textbf{Type} & $\left | V \right | $   & $\left | E \right | $    & $\left \langle k \right \rangle $    & $k_{max} $    & \textbf{Assortativity} & \textbf{Directed} & \textbf{Weighted} & \textbf{The refs that use networks}                                                                                                                                                                                                                                                                  & \textbf{Url}                                                                              \\ \hline
1  & Blogs                                                                      & SN   & 1.2K  & 33K    & 55     & 702  & -0.2213       &          &          & \cite{CHEN20121777,khop201502,MaQianandMaJun201608,RePEc:eee:phsmap:v:403:y:2014:i:c:p:130-147,spreadingdynamics201505,BAE2014549,LiuDongandNie201810,LiuYingandTang201705,ZhangRuishengandYang201608,MA2016205,CaiBiaoandTuoXianGuo2014,QingChengHuanfYanShen201301,HU201673,ZhaoJieandWang202004,ZhaoJieandSong202008,ZhaoJieandSongYutong202003}                                                                                                                                                                                                   & http://konect.cc/networks/dimacs10-polblogs/        \\ \hline
2  & Hamsterster                                                                 & SN   & 2952  & 12534  & 8.49   & 272  & -0.0847       & N        & N        & \cite{DaiJinYingandWang201909,ZAREIE2017485,LIU2016289,e22080848,spreadingdynamics201505,ZareieAhmad201811,LiuDongandNie201810,LiuYingandTang201705,ZhaoZijuan201912,QiuLiqing202107,ZhangJunkai201910,ZhongLinFengandLiu201807,WangJunyiandHou201702,ZHAO202018}                                                                                                                                                                                                                                                                                                                                        & http://konect.cc/networks/petster-hamster-friend/   \\ \hline
3  & Email-univ/Email-dnc/Email-EV                                                                      & SN   & 1.1K  & 5.4K   & 9.62   & 71   & 0.0782        & N        & N        & \cite{WenTaoandJiang201902,DaiJinYingandWang201909,ZAREIE2017485,hindex201601,CHEN20121777,khop201502,BAO2017391,LIU2016289,e22080848,ShaoZengzhenandLiu201911,8351889,MaQianandMaJun201608,RePEc:eee:phsmap:v:403:y:2014:i:c:p:130-147,WEI2015277,LIU20134154,ZENG20131031,BAE2014549,YangYuanzhi202005,ZareieAhmad201811,MA2016205,ZhaoZhiyingandWang201504,CaiBiaoandTuoXianGuo2014,QiuLiqing202107,ShengJinfang201910,ZhangJunkai201910,FeiLiguoandZhang201808,ZhongLinFengandLiu201807,ZhongLinFengandShang201806,WangJunyiandHou201702,QingChengHuanfYanShen201301,BIAN2017422,FEI2017257,DU201457,FeiLiguoandmo201708,10.1155/2020/5903798,Chen_2013,FuYuHsiangandHuang201504,HouBonanandYao201208,spreadingdynamics201505,LiuYingandTang201705}  & http://www.konect.cc/networks/arenas-email/         \\ \hline
4  & The collaboration graph of authors of scientific papers (Astro)/CA-AstroPh & SN   & 12K   & 118.5K & 19     & 491  & 0.6322        & N        & N        & \cite{ZAREIE2017485,LIU2016289,spreadingdynamics201505,ZENG20131031,6477051,BAE2014549,LiuYingandTang201705,ZhangJunkai201910,FuYuHsiangandHuang201504}                                                                                                                                                                                                                                                                                                                                              & https://networkrepository.com/astro-ph.php          \\ \hline
5  & Ca-GrQc                                                                    & SN   & 5.2K  & 14.5K  & 5      & 81   & 0.6593        & N        & N        & \cite{LiuDongandNie201810,ZhangRuishengandYang201608,FuYuHsiangandHuang201504,ZHAO202018,ZhaoGouhengandJia202003}                                                                                                                                                                                                                                                                                                                                                                & https://networkrepository.com/ca-GrQc.php           \\ \hline
6  & Dolphins                                                                   & SN   & 62    & 159    & 5      & 12   & -0.0436       & N        & N        & \cite{Ibnoulouafi201809,HuPingandMei201709,ZAREIE2017485,e22080848,ShaoZengzhenandLiu201911,ZENG20131031,BAE2014549,ZareieAhmad201811,ZhangRuishengandYang201608,8322554,8259501,CaiBiaoandTuoXianGuo2014,QiuLiqing202107,FuYuHsiangandHuang201504,WangJunyiandHou201702,YangYuanzhi201911}                                                                                                                                                                                                                                                                                                                                                                       & https://networkrepository.com/dolphins.php          \\ \hline
7  & Enron-large                                                                & SN   & 33.7K & 180.8K & 10     & 1.4K & -0.1164       & Y        & N        & \cite{HouBonanandYao201208}                                                                                                                                                                                                                                                                                                                                & https://networkrepository.com/email-enron-large.php \\ \hline
8  & Jazz musicians network (Jazz)                                              & SN   & 198   & 2.7K   & 27     & 100  & 0.0202        & N        & Y        & \cite{ZAREIE2017485,hindex201601,WEN2020549,e22080848,ZENG20131031,BAE2014549,YangYuanzhi202005,ZareieAhmad201811,FeiLiguoandZhang201808,FuYuHsiangandHuang201504,FeiLiguoandmo201708}                                                                                                                                                                                                                                                            & https://networkrepository.com/jazz.php              \\ \hline
9  & Karate                                                                     & SN   & 34    & 78     & 4      & 17   & -0.4756       & N        & N        & \cite{WenTaoandJiang201902,DaiJinYingandWang201909,Ibnoulouafi201809,ZAREIE2017485,WEN2020549,e22080848,BAE2014549,YangYuanzhi202005,ZareieAhmad201811,8259501,QiuLiqing202107,ZhaoJieandWang202004,ShengJinfang201910,ZhaoJieandSong202008,FEI2017257,YangYuanzhi201911,ZhaoJieandSongYutong202003,FeiLiguoandmo201708}                                                                                                                                                                               & https://networkrepository.com/karate.php            \\ \hline
10 & Netscience (NS)                                                            & SN   & 1.6K  & 2.7K   & 3      & 34   & 0.4616        & N        & Y        &  
\cite{Garas_2012,HuPingandMei201709,ZAREIE2017485,hindex201601,CHEN20121777,WEI2015277,ZENG20131031,BAE2014549,10.1155/2020/5903798,ZareieAhmad201811,LiuYingandTang201705,MA2016205,CaiBiaoandTuoXianGuo2014,LvZhiweiandZhao201902,WangShashaandDu201611,QiuLiqing202107,ZhaoJieandWang202004,FuYuHsiangandHuang201504,WangJunyiandHou201702,QingChengHuanfYanShen201301,ZhaoJieandSong202008,YangPingleandLiu201806,7979310,ZhaoJieandSongYutong202003}    
& https://networkrepository.com/netscience.php        \\ \hline
11 & MIT reality data                                                           & SN   &       &        &        &      &               &          &          & \cite{Mekonnen202003}                                                                                                                                                                                                                            &                                                                                  \\ \hline
12 & Infocom reality data                                                       & SN   &       &        &        &      &               &          &          & \cite{Mekonnen202003}                                                                                                               &                                                                                  \\ \hline
13 & Corporate ownership network (CON)                                          & SN   &       &        &        &      &               &          &          & \cite{7925142,Garas_2012}                                                                                                                                                                                             &                                                                                  \\ \hline
14 & Freeman’s EIES                                                     & SN   &       &        &        &      &               &          &          & \cite{WEI20132564}                                                                                                                                                                                                                            &                                                                                  \\ \hline
15 & Youtube                                                                    & SN   &       &        &        &      &               &          &          & \cite{Chen_2013}                                                                                                                                                                                                                            &                                                                                  \\ \hline
16 & Orkut                                                                      & SN   &       &        &        &      &               &          &          & \cite{Chen_2013}                                                                                                                                                                                                                                                                                                                                                                                                                                              &                                                                                  \\ \hline
17 & HighSchool                                                                 & SN   &       &        &        &      &               &          &          & \cite{7978752}                                                                                                                                                                                                                           &                                                                                  \\ \hline
18 & PrimarySchool                                                              & SN   &       &        &        &      &               &          &          & \cite{7978752}                                                                                                                                                                                                                                                                                                                                     &                                                                                  \\ \hline
19 & Ca-csphd                                                                   & SN   &       &        &        &      &               &          &          & \cite{DaiJinYingandWang201909,ShengJinfang201910}                                                                                                                                                                                                                                                                           &                                                                                  \\ \hline
20 & Douban                                                                     & SN   &       &        &        &      &               &          &          & \cite{DaiJinYingandWang201909}                                                                                       &                                                                                  \\ \hline
21 & Les Misérables                                                             & SN   &       &        &        &      &               &          &          & \cite{Ibnoulouafi201809}                                                                                                                                                                                                                                                                                                                                                                                                                                        &                                                                                  \\ \hline
22 & Game Of Thrones                                                            & SN   &       &        &        &      &               &          &          & \cite{Ibnoulouafi201809}                                                                                                                                                                                                                                                                                                                                                                                                                                                &                                                                                  \\ \hline
23 & Sex                                                               & SN   &       &        &        &      &               &          &          & \cite{hindex201601}                                                                                                                                                                                                                                                                                                                                                &                                                                                  \\ \hline
24 & Facebook                                                                   & SN   &       &        &        &      &               &          &          & \cite{hindex201601,WEN2020549,MA2016205,ZhaoZhiyingandWang201504,ZhongLinFengandLiu201807}                                                                                                                                                                                                                                                                                                                                                                                                  &                                                                                  \\ \hline
25 & Coauthor                                                                   & SN   &       &        &        &      &               &          &          & \cite{MaQianandMaJun201608}                                                                                                                                                                                                                                                                                                                                      &                                                                                  \\ \hline
26 & Twitter                                                                    & SN   &       &        &        &      &               &          &          & \cite{RePEc:eee:phsmap:v:403:y:2014:i:c:p:130-147,10.1155/2020/5903798}                                                                                                                                                                                                                                                            &                                                                                  \\ \hline
27 & CNCG                                                                       & SN   &       &        &        &      &               &          &          & \cite{WEI2015277,YangPingleandLiu201806}                                                                                                                                                    &                                                                                  \\ \hline
28 & Ia-reality                                                         & SN   &       &        &        &      &               &          &          & \cite{ShengJinfang201910}                                                                                &                                                                                  \\ \hline
29 & Web-spam                                                                   & SN   &       &        &        &      &               &          &          & \cite{ZhangJunkai201910}                                                                                                                                                                                                                                                                                           &                                                                                  \\ \hline
30 & Erdos                                                             & SN   &       &        &        &      &               &          &          & \cite{ZhongLinFengandLiu201807,ZhongLinFengandShang201806}                                                                                                                                                                                                                             &                                                                                  \\ \hline
31 & LesMis                                                                     & SN   &       &        &        &      &               &          &          & \cite{FuYuHsiangandHuang201504}                                                                                                                                                                       &                                                                                  \\ \hline
32 & Delicious                                                                  & SN   &       &        &        &      &               &          &          & \cite{theroleofclustering201310,leaders201112,LI201447}                                                                                                             &                                                                                  \\ \hline
33 & SM                                                                         & SN   &       &        &        &      &               &          &          & \cite{theroleofclustering201310}                                                                                                                                                                                                                                                                                                                                                                                           &                                                                                  \\ \hline
34 & Cond-mat/CA-CondMat                                                        & SN   &       &        &        &      &               &          &          & \cite{theroleofclustering201310,6477051,BAE2014549,10.1155/2020/5903798,CaiBiaoandTuoXianGuo2014,FuYuHsiangandHuang201504,ZHAO202018,ZENG20131031}                                                                                                                                                                                                                                             &                                                                                  \\ \hline
35 & Soc-sign-bitcoin-alpha                                                     & SN   &       &        &        &      &               &          &          & \cite{ZhaoGouhengandJia202003}                                                                                                                                                                                             &                                                                                  \\ \hline
36 & Epinions                                                                   & SN   &       &        &        &      &               &          &          & \cite{LI201447,HouBonanandYao201208}                                                   &                                                                                  \\ \hline
37 & Slashdot/Slashdot0902                                                      & SN   &       &        &        &      &               &          &          & \cite{LI201447,HouBonanandYao201208}                                                                                                                                                                                                   &                                                                                  \\ \hline
38 & Wiki-Vote                                                                  & SN   &       &        &        &      &               &          &          & \cite{ZhaoGouhengandJia202003}                                                                                                                                                                                                                             &                                                                                  \\ \hline
39 & Powergrid                                                                  & TN   & 4.9K  & 6.6K   & 2      & 19   & 0.0035        & N        & N        & \cite{DaiJinYingandWang201909,ZAREIE2017485,e22080848,ShaoZengzhenandLiu201911,ZENG20131031,BAE2014549,ZareieAhmad201811,LiuDongandNie201810,ZhaoZhiyingandWang201504,QiuLiqing202107,ShengJinfang201910,FeiLiguoandZhang201808}                                                                                                                                                                                                                                                                                                            & http://konect.cc/networks/opsahl-powergrid/         \\ \hline
40 & E-road                                                                      & TN   & 1168  & 1243   & 1.06   & 12   & 0.0251        &          &          & \cite{WenTaoandJiang201902,WangShashaandDu201611,ZhaoJieandWang202004,ZhaoJieandSong202008,BIAN2017422,7979310,ZhaoJieandSongYutong202003,ZAREIE2017485,khop201502,e22080848,ZareieAhmad201811,ZhangRuishengandYang201608,QiuLiqing202107}                                                                                                                                                                                                                                                   & http://konect.cc/networks/subelj\_euroroad/          \\ \hline
41 & Airport/Airline                                                                    & TN   & 1.2K  & 2.1K   & 139    & 12   & -0.2079       & N        & Y        &  

\cite{WenTaoandJiang201902,hindex201601,BAO2017391,WEN2020549,LIN20143279,YangYuanzhi202005,LvZhiweiandZhao201902,DU201457,khop201502,Ibnoulouafi201809,WangShashaandDu201611,QiuLiqing202107,ZhaoJieandWang202004,FeiLiguoandZhang201808,ZhaoJieandSong202008,BIAN2017422,FEI2017257,ZhaoJieandSongYutong202003,FeiLiguoandmo201708,8259501,ZhongLinFengandLiu201807,ZhongLinFengandShang201806}  
 & https://networkrepository.com/USAir97.php           \\ \hline
42 & Autonomous Systems (AS)                                                                   & TN   &       &        &        &      &               &          &          &\cite{ZENG20131031,10.1155/2020/5903798,ZhongLinFengandLiu201807,DaiJinYingandWang201909,spreadingdynamics201505,LIU20134154,LiuYingandTang201705,8259501,ShengJinfang201910,ZhangJunkai201910}                                                                                                                                                                                            &                                                                                  \\ \hline
43 & P2P                                                                        & TN   &       &        &        &      &               &          &          & \cite{MaQianandMaJun201608,LIU20134154}                                                                           &                                                                                  \\ \hline
44 & APRA-NET                                                                   & TN   &       &        &        &      &               &          &          & \cite{8529839}                                                                                                                                 &                                                                                  \\ \hline
45 & Router/Routers                                                                     & TN   & 5022  & 6258   & 2.49   & 106  & -0.1384       & N        & N        & \cite{hindex201601,CHEN20121777,BAO2017391,LIU2016289,spreadingdynamics201505,WEI2015277,LiuDongandNie201810,LiuYingandTang201705,MA2016205,ZhaoZhiyingandWang201504,QingChengHuanfYanShen201301,ZENG20131031,10.1155/2020/5903798,ZhongLinFengandLiu201807}                                                                                                                                                                                                                                                                                                                                                & https://networkrepository.com/route.php             \\ \hline
46 & American football                                                          & KN   & 115   & 613    & 10.66  & 12   & 0.1624        & N        & N        & \cite{8259501,ZhaoZijuan201912,YangYuanzhi201911,DU201457}                                                                                                                                                                                                                                    & http://konect.cc/networks/dimacs10-football/        \\ \hline
47 & Political blogs (PB)                                                       & KN   & 3982  & 6803   & 3.42   & 189  & -0.0704       &          &          & \cite{hindex201601,WEN2020549,WEI2015277,FuYuHsiangandHuang201504,ZhaoGouhengandJia202003}                                                                                                                                                                                                                                                                                         & http://www.cs.bris.ac.uk/steve/peacockpaper         \\ \hline
48 & Arxiv HEP-PH (High Energy Physics-Phenomenology)/CA-Hep                  & KN   & 8638  & 24806  & 5.7    & 65   & 0.239         &          &          & \cite{Ibnoulouafi201809,LIU2016289,WEN2020549,spreadingdynamics201505,ZENG20131031,10.1155/2020/5903798,LiuDongandNie201810,LiuYingandTang201705,ZhangRuishengandYang201608,MA2016205,ZhongLinFengandLiu201807,FuYuHsiangandHuang201504,WangJunyiandHou201702,HouBonanandYao201208,ZHAO202018,ZhaoGouhengandJia202003,LvZhiweiandZhao201902}                                                                                                                                                                                           & https://networkrepository.com/ca-HepPh.php          \\ \hline
49 & PGP web of trust (2004)                                                    & KN   & 10.7K & 24.3K  & 4      & 205  & 0.2382        & N        & Y        & \cite{Ibnoulouafi201809,ZAREIE2017485,BAO2017391,LIU2016289,e22080848,RePEc:eee:phsmap:v:403:y:2014:i:c:p:130-147,spreadingdynamics201505,LIU20134154,ZENG20131031,BAE2014549,ZareieAhmad201811,LiuYingandTang201705,ZhangRuishengandYang201608,MA2016205,CaiBiaoandTuoXianGuo2014,QiuLiqing202107,WangJunyiandHou201702,ZHONG20152272,HU201673}                                                                                                                                                                                                                                                & https://networkrepository.com/PGPgiantcompo.php     \\ \hline
50 & David Copperfield                                                          & KN   & 112   & 425    & 7.59   & 49   & -0.1293       & N        & N        & \cite{ZareieAhmad201811,ZhangRuishengandYang201608,QiuLiqing202107,FEI2017257}                                                                                                                                                                                                               & http://konect.cc/networks/adjnoun\_adjacency/        \\ \hline
% 51 & The Web-EPA (Environmental Protection Agency) network                     & KN   &       &        &        &      &               &          &          & \cite{ChenDongmingandPanpan2020}                                                                                                                    &                                                                                  \\ \hline
51 & Zachary                                                                    & KN   &       &        &        &      &               &          &          & \cite{HuPingandMei201709}                                                                                                                                                                                                                                                                                                                                               &                                                                                  \\ \hline
52 & Word                                                                       & KN   &       &        &        &      &               &          &          & \cite{BAO2017391,ShaoZengzhenandLiu201911,ZENG20131031}                                                                                                                                                       &                                                                                  \\ \hline
53 & Contiguous                                                                 & KN   &       &        &        &      &               &          &          & \cite{ZareieAhmad201811,QiuLiqing202107}                                                                                                                                                                                             &                                                                                  \\ \hline
54 & Digg                                                                       & KN   &       &        &        &      &               &          &          & \cite{Chen_2013}                                                                                                                                                                                                                                                                                                                                                      &                                                                                  \\ \hline
55 & C. Elegans metabolic network (Elegans)                                     & BN   & 453   & 4.5K   & 20.291 & 639  & -0.2258       & N        & N        & \cite{ZAREIE2017485,e22080848,LIN20143279,WEI2015277,ZENG20131031,Garas_2012,BAE2014549,ZareieAhmad201811,ZhaoZhiyingandWang201504,LvZhiweiandZhao201902,FuYuHsiangandHuang201504}                                                                                                                                                                                                                                                                                                                                                                                                                                                   & http://konect.cc/networks/arenas-meta/              \\ \hline
56 & Yeast, Protein–Protein Interactions, Human protein                                                                     & BN   &       &        &        &      &               &          &          & \cite{Ibnoulouafi201809,e22080848,ZENG20131031,MA2016205,ZhongLinFengandLiu201807,ZhongLinFengandShang201806,BIAN2017422,HU201673,YangPingleandLiu201806,BAO2017391,ShengJinfang201910,ZhangJunkai201910,ZHAO202018}                                                                                                                                                                                                      &                                                                                  \\ \hline
57 & Bio-dmela                                                                    & BN   &       &        &        &      &               &          &          & \cite{ShengJinfang201910,ZhangJunkai201910}                                                                                                                                                                                                                                                     &                                                                                  \\ \hline
58 & PDZBase                                                                    & BN   &       &        &        &      &               &          &          & \cite{ZhangRuishengandYang201608}                                                                                                                                                                                                                                                       &                                                                                  \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{longtable}{l|l|l|l|llll|llllll|l}
% \centering
% \tiny
\caption{The Capability and Correctness of INRMs on Different Types of Networks}
\label{tb_ResultsSS} \\
% \resizebox{\linewidth}{!}{
% \begin{tabular}{l|l|l|l|llll|llllll|l}
\hline
  &          &      &         & \multicolumn{4}{c|}{\textbf{Capability}}  & \multicolumn{6}{c|}{\textbf{Correctness}}                                                                                                          &                                                                                                                                                           \\ \hline
 \textbf{ID} & \textbf{Method}     & \textbf{Ref}                                                                                                                                                                                     & \textbf{Networks} & \multicolumn{1}{l|}{\textbf{DM}} & \multicolumn{1}{l|}{\textbf{MF}} & \multicolumn{1}{l|}{\textbf{CCDF}} & \textbf{RS} & \multicolumn{1}{l|}{\textbf{PC}} & \multicolumn{1}{l|}{\textbf{SC}} & \multicolumn{1}{l|}{\textbf{JSC}} & \multicolumn{1}{l|}{\textbf{IF}} & \multicolumn{1}{l|}{\textbf{KCC}} & \textbf{R} &  \textbf{Strategies} \\ \hline
\endhead

1 & \textcolor{black}{Local} & \cite{FreemanLinton197901}                          &        & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               &                    &     \uppercase\expandafter{}                        \\ \hline
2 & Local      & \cite{Chen_2013}                                                                                                                                              & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral4}                \\ \hline
3 & Local      & \cite{7978752}                                                                                                                                      & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral2}         \\ \hline
4 & Local      & \cite{Mekonnen202003}                                                                                                                                                   & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral5}                       \\ \hline
5 & Local      & \cite{PuJunandChenXiaowu201407}                                                                                                        & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral5}                       \\ \hline
6 & Local      & \cite{WenTaoandJiang201902}                                                                                                                                                   & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
7 & Local      & \cite{DaiJinYingandWang201909}                                                                                                                 & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

8 & Local      & \cite{hindex201601}                                                                                                                                       & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
9 & Local      & \cite{CHEN20121777}                                                                                                                                                 & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral4}                \\ \hline
10 & Local      & \cite{khop201502}                                                                                                                                                           & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral2}                \\ \hline
11 & Local      & \cite{MaQianandMaJun201608}                                                                                                                                            & SN,TN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
12 & Local      & \cite{Ibnoulouafi201809}                                                                                                     & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               & $\bullet$            & \uppercase\expandafter{\romannumeral4}                       \\ \hline
13 & Semi-local & \cite{HuiyuandZun201301}                                                                                                           & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    &                             \\ \hline
14 & Semi-local & \cite{theroleofclustering201310}                                                                                                                      & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral4}                \\ \hline
15 & Semi-local & \cite{7925142}                                                                                                                                           & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
16 & Semi-local & \cite{HuPingandMei201709}                                                                                                                                               & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{$\bullet$}             & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

17 & Semi-local & \cite{YuHuiandCao201705}                                                                                                                                            & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline
18 & Semi-local & \cite{8351889}                                                                                                                                                              & SN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline
19 & Semi-local & \cite{RePEc:eee:phsmap:v:403:y:2014:i:c:p:130-147}                                                                                                                      & SN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
20 & Semi-local & \cite{ShaoZengzhenandLiu201911}                                                                                                                                          & SN,TN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
21 & Semi-local & \cite{ZAREIE2017485}                                                                                        & SN,TN,KN,BN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{$\bullet$}                                        & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
22 & Semi-local & \cite{BAO2017391}                                                                                                                                                                & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
23 & \textcolor{black}{Global}     & \cite{Brandes2001AFA}                                                                                                                                                                     &        & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    &          \\ \hline
24 & \textcolor{black}{Global}     & \cite{Sabidussi196602}                                                                                                                                                                     &        & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    &          \\ \hline
25 & Global     & \cite{8322554}                                                                                                                                                                     & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral3}, \uppercase\expandafter{\romannumeral4}         \\ \hline
26 & Global     & \cite{ZhaoZijuan201912}                                                                                                                                                & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
27 & Global     & \cite{8259501}                                                                                                                            & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{$\bullet$}             & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral2}                \\ \hline
28 & Global     & \cite{CaiBiaoandTuoXianGuo2014}                                                                                                    & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    &                             \\ \hline
29 & Global     & \cite{WangShashaandDu201611}                                                                                                                                                      &SN,TN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline
30 & Global     & \cite{WEN2020549}                                                                                                                     & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral4}                \\ \hline
31 & Global     & \cite{KitsakMaksim201001}                                                                                                                                 & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
32 & Global     & \cite{LiuYingandTang201705}                                                                                                               & SN,TN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
33 & Global     & \cite{Garas_2012}                                                                                                                                                                  & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

34 & Global     & \cite{ZhaoZhiyingandWang201504}                                                                                                                                & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{$\bullet$}             & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    &                             \\ \hline

35 & Global     & \cite{LvZhiweiandZhao201902}                                                                                                                                         & SN,TN,BN        & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral4}                \\ \hline
36 & Global     & \cite{ZENG20131031}                                                                                                               & SN,TN,KN,BN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
37 & Global     & \cite{BAE2014549}                                                                                     & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

38 & Global     & \cite{ZhangRuishengandYang201608}                                                                                                                         & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{$\bullet$}                                        &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

39 & Hybrid     & \cite{6477051}                                                                                                                                                    & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral2}                \\ \hline

40 & Hybrid     & \cite{8529839}                                                                                                                                             & TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
41 & Hybrid     & \cite{YangYuanzhi202005}                                                                                                                                 & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral2}                \\ \hline
42 & Hybrid     & \cite{10.1155/2020/5903798}                                                                                                          & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{$\bullet$}                                        &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
43 & Hybrid     & \cite{LiuDongandNie201810}                                                                                                                               & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
44 & Hybrid     & \cite{FeiLiguoandZhang201808}                                                                                                                                         & SN,TN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
45 & Hybrid     & \cite{ZhaoJieandWang202004}                                                                                                                            & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline
46 & Hybrid     & \cite{QingChengHuanfYanShen201301}                                                                                                                             & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral5}                \\ \hline
47 & Hybrid     & \cite{WangJunyiandHou201702}                                                                                                                  & SN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
48 & Hybrid     & \cite{FuYuHsiangandHuang201504}                      & SN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

49 & Hybrid     & \cite{LIU2016289}                                                                                                                                           & SN,TN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
50 & Hybrid     & \cite{spreadingdynamics201505}                                                                                                             & SN,TN,KN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{$\bullet$}              & \multicolumn{1}{l|}{}                                      & $\bullet$            & \uppercase\expandafter{\romannumeral2}                       \\ \hline
51 & Hybrid     & \cite{LIU20134154}                                                                                                                                                                    & SN,TN,KN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
52 & Hybrid     & \cite{QiuLiqing202107}                                                                                                             & SN,TN,KN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                        & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    &                             \\ \hline
53 & Hybrid     & \cite{WEI2015277}                                                                                                                                          & SN,TN,BN        & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral4}                \\ \hline

54 & Hybrid     & \cite{ShengJinfang201910}                                                                                                                      & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline
55 & Hybrid     & \cite{ZhongLinFengandLiu201807}                                                                                                    & SN,TN,BN      & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
56 & Hybrid     & \cite{ZhangJunkai201910}                                                                                                                    & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral3}                \\ \hline
57 & Hybrid     & \cite{ZhongLinFengandShang201806}                                                                                                                                               & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
58 & Hybrid     & \cite{e22080848}                                                                                                                               & SN,TN,KN,BN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{$\bullet$}                                        &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                        & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
59 & Hybrid     & \cite{LIN20143279}                                                                                                                                                                   & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
60 & Hybrid     & \cite{ZareieAhmad201811}                                                                                                              & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{$\bullet$}                                        &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                        & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
61 & Hybrid     & \cite{MA2016205}                                                                                                                                       &SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
62 & \textcolor{black}{Iterative refinement} & \cite{Estrada200506}                              &        & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &             &                        \\ \hline
63 & Iterative refinement & \cite{leaders201112}                              & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      & $\bullet$            & \uppercase\expandafter{\romannumeral4}                       \\ \hline
64 & Iterative refinement & \cite{LI201447}                  & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               & $\bullet$            & \uppercase\expandafter{\romannumeral1}, \uppercase\expandafter{\romannumeral4}                \\ \hline
65 & Iterative refinement & \cite{ZhaoJieandSong202008}  & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

66 & Iterative refinement & \cite{Ren_2014}                         & SN,TN,KN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{$\bullet$}               & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
67 & Iterative refinement & \cite{ZHONG20152272}                         & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
68 & MADM technique & \cite{YangYuanzhi201911}         & SN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline
69 & MADM technique & \cite{WEI20132564}                                     & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral4}                \\ \hline
70 & MADM technique & \cite{HouBonanandYao201208}          & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline
71 & MADM technique & \cite{DU201457}                                            & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral4}                \\ \hline
72 & MADM technique & \cite{7979310}                                                      & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral5}                \\ \hline

73 & MADM technique & \cite{ZhaoJieandSongYutong202003}            & SN,TN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral1}                       \\ \hline

74 & MADM technique & \cite{FeiLiguoandmo201708}                  & SN,TN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                      \\ \hline
75 & MADM technique & \cite{YangPingleandLiu201806}                    & SN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral4}                       \\ \hline

76 & MADM technique & \cite{FEI2017257}                                           & SN,TN,KN       & \multicolumn{1}{l|}{$\bullet$}         & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral4}                \\ \hline
77 & MADM technique & \cite{BIAN2017422}                                                 & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}, \uppercase\expandafter{\romannumeral4}                \\ \hline

78 & MADM technique & \cite{HU201673}                                                       & SN,TN,KN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               & $\bullet$                            & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    & \uppercase\expandafter{\romannumeral2}                       \\ \hline

79 & Machine learning & \cite{ZhaoGouhengandJia202003}  & SN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    &                             \\ \hline
80 & Machine learning & \cite{ZHAO202018}                    & SN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                                      &                    & \uppercase\expandafter{\romannumeral2},\uppercase\expandafter{\romannumeral4}                        \\ \hline
81 & Machine learning & \cite{YuEnYuandWang202004}                          & SN,TN,BN       & \multicolumn{1}{l|}{}                & \multicolumn{1}{l|}{}                      & \multicolumn{1}{l|}{}                                               &                                    & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                     & \multicolumn{1}{l|}{$\bullet$}                               &                    &     \uppercase\expandafter{\romannumeral2}                        \\ \hline
% \end{tabular}
% }
\end{longtable}
